Pact: A Choreographic Language for Agentic Ecosystems

Recent advances in large language models have led to the rise of software systems (i.e. agents) that execute with increasing autonomy on behalf of users in open, multi-party settings, interacting with untrusted counterparts and managing private information. Choreographic programming offers correct-by-construction protocol-design for such settings, but assumes cooperative participants -- it has no notion of agent self-interest, that is, why an agent will follow a protocol. In this talk we introduce Pact, a choreographic language extended with operations to describe agent choices and preferences, drawing from the rich literature of game theory. Every Pact protocol maps to a formal game, allowing protocol designers to reason about game-theoretic properties of their protocols, such as solving for decision policies. We present Pact's design and a preliminary implementation -- a bounded-rational solver that computes decision policies over Pact protocols -- and findings from applying this language to multi-party coordination with self-interested agentic participants.

==> diagrams/tom-recursion.tex <==
% Colour palette (periwinkle/lavender family, inspired by Sisyphus)
\definecolor{tomBlue}{HTML}{6670B8}      % dark periwinkle — known nodes
\definecolor{tomLavender}{HTML}{B8A0D8}  % soft lavender — uncertain nodes
\definecolor{tomSellerBg}{HTML}{D6DAF0}  % blue-tinted — seller frame fill
\definecolor{tomSellerBd}{HTML}{9AA0D0}  % seller frame border
\definecolor{tomBuyerBg}{HTML}{E8D8F0}   % purple-tinted — buyer frame fill
\definecolor{tomBuyerBd}{HTML}{BCA8D0}   % buyer frame border
\definecolor{tomWorldBg}{HTML}{F0EDE5}   % warm cream — world frame fill
\definecolor{tomWorldBd}{HTML}{C8C0B0}   % world frame border
%
\begin{tikzpicture}[
    % --- node styles ---
    known/.style={circle, fill=tomBlue, text=white,
                  minimum size=13pt, font=\tiny\bfseries,
                  inner sep=0pt},
    uncertain/.style={circle, fill=tomLavender, text=white,
                      minimum size=13pt, font=\tiny\bfseries,
                      inner sep=0pt},
    util/.style={diamond, draw=black!35, fill=black!4,
                 minimum size=10pt, font=\tiny\bfseries,
                 inner sep=1pt, line width=0.4pt},
    % --- frame styles (no fill) ---
    sellerframe/.style={draw=tomSellerBd, fill=none,
                        rounded corners=3pt, line width=0.5pt,
                        minimum width=2.6cm, minimum height=1.1cm},
    sellerframe-sim/.style={sellerframe, dashed},
    buyerframe/.style={draw=tomBuyerBd, fill=none,
                       rounded corners=3pt, line width=0.5pt,
                       minimum width=2.6cm, minimum height=1.1cm},
    buyerframe-sim/.style={buyerframe, dashed},
    worldframe/.style={draw=black!50, fill=none,
                       rounded corners=3pt, line width=0.5pt,
                       minimum width=2.6cm, minimum height=1.1cm},
    % --- edge styles ---
    dep/.style={->, >=stealth, black!60, line width=0.4pt},
    cond/.style={->, >=stealth, black!50, densely dashed, line width=0.4pt},
    recur/.style={->, >=stealth, black!50, densely dashed, line width=0.5pt, draw=tomLavender!10!tomBlue},
    % --- label styles (all black) ---
    lbl/.style={font=\tiny, text=black, fill=white!20, rounded corners},
    sellerlbl/.style={font=\tiny\bfseries, text=black},
    buyerlbl/.style={font=\tiny\bfseries, text=black},
    wframelbl/.style={font=\tiny\bfseries, text=black},
    title/.style={font=\footnotesize\bfseries},
  ]

  % Shared Y coordinates
  \def\yrowA{2.4}
  \def\yrowB{0.7}
  \def\yworld{3.8}

  % Column centres
  \def\xleft{-2.6}
  \def\xright{2.8}
  \def\nodeoff{0.8}

  %% ===== LEFT: BUYER MODEL =====
  \node[title] at (\xleft, 4.6) {Buyer model};

  % World node
  \node[uncertain] (bwq) at (\xleft, \yworld) {$q$};

  % Seller nodes
  \node[known] (bsq) at ({\xleft-\nodeoff}, \yrowA) {$q$};
  \node[lbl, above=0.5pt of bsq] {knows};
  \node[uncertain] (bsp) at ({\xleft+\nodeoff}, \yrowA) {$p$};
  \node[lbl, above=0.5pt of bsp] {chooses};
  \draw[dep] (bsq) -- (bsp);

  \draw[dep] (bwq) -- (bsq);

  % Buyer nodes
  \node[known] (bbp) at ({\xleft-\nodeoff}, \yrowB) {$p$};
  \node[lbl, above=1pt of bbp] {observes};
  \node[uncertain] (bbq) at ({\xleft+\nodeoff}, \yrowB) {$\hat{q}$};
  \node[lbl, above=1pt of bbq] {infers};
  \draw[dep] (bbp) -- (bbq);

  \draw[cond, out=-100, in=80] (bsp) to (bbp);

  % Buyer utility
  \node[util] (bu) at (\xleft, -0.3) {$U$};
  \node[lbl, below=1pt of bu, text=black] {$\hat{q} - p$};
  \draw[dep] (bbq) -- (bu);
  \draw[dep] (bbp) -- (bu);

  %% ===== RIGHT: SELLER MODEL =====
  \node[title] at (\xright, 4.6) {Seller model};

  % Seller nodes
  \node[known] (ssq) at ({\xright-\nodeoff}, \yrowA) {$q$};
  \node[lbl, above=1pt of ssq] {knows};
  \node[uncertain] (ssp) at ({\xright+\nodeoff}, \yrowA) {$p$};
  \node[lbl, above=1pt of ssp] {chooses};
  \draw[dep] (ssq) -- (ssp);

  % Buyer nodes
  \node[known] (sbp) at ({\xright-\nodeoff}, \yrowB) {$p$};
  \node[lbl, above=1pt of sbp] {observes};
  \node[uncertain] (sbq) at ({\xright+\nodeoff}, \yrowB) {$\hat{q}$};
  \node[lbl, above=1pt of sbq] {infers};
  \draw[dep] (sbp) -- (sbq);

  \draw[cond, out=-100, in=80] (ssp) to (sbp);

  % Seller utility — wide right to clear box
  \node[util] (su) at (\xright, -0.3) {$U$};
  \node[lbl, below=1pt of su, text=black] {$p \cdot \Pr[\hat{q}{=}1]$};
  \draw[dep] (ssp) -- ++(0.9, 0) |- (su);
  \draw[dep] (sbq) -- (su);

  %% ===== FRAMES ON BACKGROUND =====
  \begin{scope}[on background layer]
    \node[worldframe, fit=(bwq),
          inner xsep=8pt, inner ysep=6pt,
          label={[wframelbl,anchor=east]left:world}] (bw) {};
    \node[sellerframe-sim, fit=(bsq)(bsp),
          inner xsep=8pt, inner ysep=6pt,
          label={[sellerlbl,anchor=south east]north west:seller}] (bs) {};
    \node[buyerframe, fit=(bbp)(bbq),
          inner xsep=8pt, inner ysep=6pt,
          label={[buyerlbl,anchor=south east]north west:buyer}] (bb) {};
    \node[sellerframe, fit=(ssq)(ssp),
          inner xsep=8pt, inner ysep=6pt,
          label={[sellerlbl,anchor=south east]north west:seller}] (ss) {};
    \node[buyerframe-sim, fit=(sbp)(sbq),
          inner xsep=8pt, inner ysep=6pt,
          label={[buyerlbl,anchor=south east]north west:buyer}] (sb) {};
  \end{scope}

  %% ===== RECURSIVE CALLS — labels centred on horizontal segment =====
  % Top: bs.east -> ss.west, horizontal segment at midpoint Y
  \path (bs.east) -- (ss.west) coordinate[midway] (recmidA);
  \draw[recur, rounded corners=3pt]
    (bs.east) -- (ss.west);
  \node[lbl, fill=white, inner sep=1pt] at (recmidA) {$\ell{-}1$};

  % Bottom: sb.west -> bb.east, horizontal segment at midpoint Y
  \path (sb.west) -- (bb.east) coordinate[midway] (recmidB);
  \draw[recur, rounded corners=3pt]
    (sb.west) --  (bb.east);
  \node[lbl, fill=white, inner sep=1pt] at (recmidB) {$\ell{-}1$};

  %% ===== LEGEND =====
  \node[known, minimum size=7pt] at (-3.6, -1.3) {};
  \node[lbl, anchor=west] at (-3.3, -1.3) {known};
  \node[uncertain, minimum size=7pt] at (-1.9, -1.3) {};
  \node[lbl, anchor=west] at (-1.6, -1.3) {uncertain};
  \node[util, minimum size=6pt, inner sep=0pt] at (-0.1, -1.3) {};
  \node[lbl, anchor=west] at (0.15, -1.3) {utility};
  \draw[cond] (1.2, -1.3) -- ++(0.4, 0);
  \node[lbl, anchor=west] at (1.7, -1.3) {cond.};
  \draw[recur] (2.6, -1.3) -- ++(0.4, 0);
  \node[lbl, anchor=west] at (3.1, -1.3) {simulates};

\end{tikzpicture}
%%% Local Variables:
%%% mode: LaTeX
%%% TeX-master: "../paper"
%%% End:

